Testing charge quantization with axion string-induced cosmic birefringence

We demonstrate that the Peccei-Quinn-electromagnetic anomaly coefficient $\mathcal A$ can be directly measured from axion string-induced cosmic birefringence by applying scattering transform to the anisotropic polarization rotation of the cosmic microwave background. This breaks the degeneracy between $\mathcal A$ and the effective number of string loops in traditional inference analyses that are solely based on the spatial power spectrum of polarization rotation. Carrying out likelihood-based parameter inference on mock rotation realizations generated according to phenomenological string network models, we show that scattering transform is able to extract enough non-Gaussian information to clearly distinguish a number of discrete $\mathcal A$ values, for instance $\mathcal{A}=1/9,\,1/3,\,2/3$, in the ideal case of noise-free rotation reconstruction, and, to a lesser but interesting degree, at reconstruction noise levels comparable to that expected for the proposed CMB-HD concept. In the event of a statistical detection of cosmic birefringence by Stage III or IV CMB experiments, our technique can be applied to test the stringy nature of the birefringence pattern and extract fundamental information about the smallest unit of charge in theories beyond the Standard Model.

==> 3by3_model1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{5.906715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445291in}{5.906715in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.445291in}{5.906715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292513in,y=7.270894in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_0 = 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173648in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{5.906715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809469in,y=8.718406in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \zeta_0 = 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{5.906715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.280915in}{5.906715in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.280915in}{5.906715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009272in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{5.906715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645093in,y=8.718406in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \zeta_0 = 10^{0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{5.906715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.116539in}{5.906715in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.116539in}{5.906715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844896in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{5.906715in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{5.906715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{8.635073in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{8.635073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480717in,y=8.718406in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \zeta_0 = 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{3.028358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445291in}{3.028358in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.445291in}{3.028358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292513in,y=4.392537in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_0 = 10^{0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173648in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{3.028358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{3.028358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.280915in}{3.028358in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.280915in}{3.028358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009272in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{3.028358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{3.028358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.116539in}{3.028358in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.116539in}{3.028358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844896in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{3.028358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{5.756715in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{5.756715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445291in}{0.150000in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.445291in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292513in,y=1.514179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_0 = 10^{1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.445291in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173648in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445291in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{3.173648in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.280915in}{0.150000in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.280915in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.280915in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009272in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280915in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{6.009272in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.116539in}{0.150000in}}{\pgfqpoint{2.728358in}{2.728358in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.116539in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model1-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.116539in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844896in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116539in}{2.878358in}}%
\pgfpathlineto{\pgfqpoint{8.844896in}{2.878358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 3by3_model2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{5.917572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442576in}{5.917572in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.442576in}{5.917572in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289799in,y=7.284466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_0 = 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176363in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{5.917572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809469in,y=8.734692in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle f_{\mathrm{sub}} = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{5.917572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.278200in}{5.917572in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.278200in}{5.917572in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011987in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{5.917572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645093in,y=8.734692in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle f_{\mathrm{sub}} = 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{5.917572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.113824in}{5.917572in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.113824in}{5.917572in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847611in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{5.917572in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{5.917572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{8.651359in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{8.651359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480717in,y=8.734692in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle f_{\mathrm{sub}} = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{3.033786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442576in}{3.033786in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.442576in}{3.033786in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289799in,y=4.400679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_0 = 10^{0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176363in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{3.033786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{3.033786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.278200in}{3.033786in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.278200in}{3.033786in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011987in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{3.033786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{3.033786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.113824in}{3.033786in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.113824in}{3.033786in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847611in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{3.033786in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{3.033786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{5.767572in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{5.767572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442576in}{0.150000in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.442576in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289799in,y=1.516893in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \xi_0 = 10^{1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.442576in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176363in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442576in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{3.176363in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.278200in}{0.150000in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.278200in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011987in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278200in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{6.011987in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.113824in}{0.150000in}}{\pgfqpoint{2.733786in}{2.733786in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.113824in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.736111in,height=2.736111in]{3by3_model2-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.847611in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113824in}{2.883786in}}%
\pgfpathlineto{\pgfqpoint{8.847611in}{2.883786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> param_space_points.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498497in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{4.076193in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{4.076193in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{2.498497in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{2.498497in}{1.468888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920800in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498497in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{2.498497in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498497in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498497in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076193in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{4.076193in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076193in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076193in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653890in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.653890in,y=0.621110in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395734in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673553in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870668in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023563in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148487in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254108in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345602in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426305in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973431in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251249in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448365in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601259in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726183in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831805in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923299in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004002in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551127in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828946in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026061in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178956in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303880in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409502in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500995in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581699in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287345in,y=0.387777in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathcal{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{0.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443333in, y=0.648888in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{1.468888in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{1.468888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.468888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=1.399444in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{2.219444in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.219444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.219444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=2.150000in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{2.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.970000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=2.900556in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.720556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551358in, y=3.651111in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{0.944272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.076439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.170212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.242948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.302378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.352626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.396152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.434545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.694828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.826994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.920768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{1.993504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.052934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.103182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.146708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.185101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.445384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.577550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.671324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.744060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.803490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.853737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.897264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{2.935656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.195940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.328106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.421880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.494616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.554046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.604293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.647819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920800in}{3.686212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387777in,y=2.219444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \xi_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614268in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{1.678876in}{3.659286in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{3.646119in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{3.598016in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{3.554214in}}%
\pgfpathlineto{\pgfqpoint{1.807455in}{3.536746in}}%
\pgfpathlineto{\pgfqpoint{1.872063in}{3.475476in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{3.462309in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{3.414206in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{3.370404in}}%
\pgfpathlineto{\pgfqpoint{2.000643in}{3.352937in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{3.291667in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{3.278500in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{3.230397in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{3.186595in}}%
\pgfpathlineto{\pgfqpoint{2.193830in}{3.169127in}}%
\pgfpathlineto{\pgfqpoint{2.258438in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{3.094690in}}%
\pgfpathlineto{\pgfqpoint{2.321972in}{3.046587in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{3.002785in}}%
\pgfpathlineto{\pgfqpoint{2.387017in}{2.985317in}}%
\pgfpathlineto{\pgfqpoint{2.451625in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{2.910881in}}%
\pgfpathlineto{\pgfqpoint{2.515159in}{2.862778in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{2.818976in}}%
\pgfpathlineto{\pgfqpoint{2.580205in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{2.644813in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{2.727071in}}%
\pgfpathlineto{\pgfqpoint{2.708346in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{2.635166in}}%
\pgfpathlineto{\pgfqpoint{2.773392in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{2.838000in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{2.543261in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{2.495158in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{2.451357in}}%
\pgfpathlineto{\pgfqpoint{2.966579in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{3.031187in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{2.359452in}}%
\pgfpathlineto{\pgfqpoint{3.094721in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{2.267547in}}%
\pgfpathlineto{\pgfqpoint{3.159767in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{3.224375in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{3.352954in}{2.066269in}}%
\pgfpathlineto{\pgfqpoint{3.417562in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{1.991833in}}%
\pgfpathlineto{\pgfqpoint{3.481096in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{1.899928in}}%
\pgfpathlineto{\pgfqpoint{3.546141in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{3.610749in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.808023in}}%
\pgfpathlineto{\pgfqpoint{3.674283in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{3.739329in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{3.803937in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{1.624213in}}%
\pgfpathlineto{\pgfqpoint{3.867470in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{1.532309in}}%
\pgfpathlineto{\pgfqpoint{3.932516in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{4.060658in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{1.348499in}}%
\pgfpathlineto{\pgfqpoint{4.125703in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{4.190312in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{4.204985in}{1.256594in}}%
\pgfpathlineto{\pgfqpoint{4.253845in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{4.301579in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{4.318891in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{4.383499in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{4.398172in}{1.072785in}}%
\pgfpathlineto{\pgfqpoint{4.447032in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{0.980880in}}%
\pgfpathlineto{\pgfqpoint{4.512078in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{4.576686in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{0.888975in}}%
\pgfpathlineto{\pgfqpoint{4.640220in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{4.687953in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{4.705266in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{4.769874in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.402602in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{3.661436in}}%
\pgfpathlineto{\pgfqpoint{2.468404in}{3.659286in}}%
\pgfpathlineto{\pgfqpoint{2.531500in}{3.598016in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{3.569532in}}%
\pgfpathlineto{\pgfqpoint{2.595790in}{3.536746in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{3.477627in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{3.475476in}}%
\pgfpathlineto{\pgfqpoint{2.724687in}{3.414206in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{3.385722in}}%
\pgfpathlineto{\pgfqpoint{2.788977in}{3.352937in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{3.293817in}}%
\pgfpathlineto{\pgfqpoint{2.854778in}{3.291667in}}%
\pgfpathlineto{\pgfqpoint{2.917875in}{3.230397in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{3.201912in}}%
\pgfpathlineto{\pgfqpoint{2.982164in}{3.169127in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{3.110008in}}%
\pgfpathlineto{\pgfqpoint{3.047966in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{3.111062in}{3.046587in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{3.018103in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{2.985317in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{2.926198in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{3.304249in}{2.862778in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{2.834293in}}%
\pgfpathlineto{\pgfqpoint{3.368539in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{2.742388in}}%
\pgfpathlineto{\pgfqpoint{3.434340in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{3.497437in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{2.650484in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{2.558579in}}%
\pgfpathlineto{\pgfqpoint{3.627528in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{3.690624in}{2.495158in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{2.466674in}}%
\pgfpathlineto{\pgfqpoint{3.754914in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{2.374769in}}%
\pgfpathlineto{\pgfqpoint{3.820715in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{3.883811in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{2.282864in}}%
\pgfpathlineto{\pgfqpoint{3.948101in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{2.190960in}}%
\pgfpathlineto{\pgfqpoint{4.013902in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{4.076999in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{4.141288in}{2.066269in}}%
\pgfpathlineto{\pgfqpoint{4.204985in}{2.007150in}}%
\pgfpathlineto{\pgfqpoint{4.207090in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{4.270186in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{4.301579in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{4.334476in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{4.398172in}{1.823340in}}%
\pgfpathlineto{\pgfqpoint{4.400277in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{4.463373in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{4.527663in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.639531in}}%
\pgfpathlineto{\pgfqpoint{4.593464in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{4.656561in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{4.687953in}{1.547626in}}%
\pgfpathlineto{\pgfqpoint{4.720850in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{4.784547in}{1.455721in}}%
\pgfpathlineto{\pgfqpoint{4.786652in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{4.849748in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{4.881141in}{1.363817in}}%
\pgfpathlineto{\pgfqpoint{4.914038in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{4.977734in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{4.979839in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{5.042935in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{5.074328in}{1.180007in}}%
\pgfpathlineto{\pgfqpoint{5.107225in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{5.170922in}{1.088102in}}%
\pgfpathlineto{\pgfqpoint{5.173026in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{5.236123in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{5.267515in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{5.300412in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{5.364109in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{5.366214in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{5.429310in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{5.460703in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{5.493600in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{5.557296in}{0.720483in}}%
\pgfpathlineto{\pgfqpoint{5.559401in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958152in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{3.665748in}}%
\pgfpathlineto{\pgfqpoint{1.023741in}{3.659286in}}%
\pgfpathlineto{\pgfqpoint{1.087263in}{3.598016in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{3.573843in}}%
\pgfpathlineto{\pgfqpoint{1.151340in}{3.536746in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{3.481938in}}%
\pgfpathlineto{\pgfqpoint{1.216929in}{3.475476in}}%
\pgfpathlineto{\pgfqpoint{1.280450in}{3.414206in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{3.390034in}}%
\pgfpathlineto{\pgfqpoint{1.344527in}{3.352937in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{3.298129in}}%
\pgfpathlineto{\pgfqpoint{1.410116in}{3.291667in}}%
\pgfpathlineto{\pgfqpoint{1.473638in}{3.230397in}}%
\pgfpathlineto{\pgfqpoint{1.500362in}{3.206224in}}%
\pgfpathlineto{\pgfqpoint{1.537714in}{3.169127in}}%
\pgfpathlineto{\pgfqpoint{1.596956in}{3.114319in}}%
\pgfpathlineto{\pgfqpoint{1.603303in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{1.666825in}{3.046587in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{3.022414in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{2.985317in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{2.930510in}}%
\pgfpathlineto{\pgfqpoint{1.796491in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{1.860012in}{2.862778in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{2.838605in}}%
\pgfpathlineto{\pgfqpoint{1.924089in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{2.746700in}}%
\pgfpathlineto{\pgfqpoint{1.989678in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{2.053200in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.654795in}}%
\pgfpathlineto{\pgfqpoint{2.117276in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{2.562890in}}%
\pgfpathlineto{\pgfqpoint{2.182865in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{2.246387in}{2.495158in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{2.470986in}}%
\pgfpathlineto{\pgfqpoint{2.310464in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{2.379081in}}%
\pgfpathlineto{\pgfqpoint{2.376053in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{2.439574in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{2.287176in}}%
\pgfpathlineto{\pgfqpoint{2.503651in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{2.195271in}}%
\pgfpathlineto{\pgfqpoint{2.569240in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{2.632762in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{2.103366in}}%
\pgfpathlineto{\pgfqpoint{2.696838in}{2.066269in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{2.825949in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{1.919557in}}%
\pgfpathlineto{\pgfqpoint{2.890026in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{1.827652in}}%
\pgfpathlineto{\pgfqpoint{2.955615in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{3.019136in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{1.735747in}}%
\pgfpathlineto{\pgfqpoint{3.083213in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{1.643843in}}%
\pgfpathlineto{\pgfqpoint{3.148802in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{3.212324in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{1.551938in}}%
\pgfpathlineto{\pgfqpoint{3.276400in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{3.341989in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{3.405511in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{1.368128in}}%
\pgfpathlineto{\pgfqpoint{3.469588in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{1.276223in}}%
\pgfpathlineto{\pgfqpoint{3.535177in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{3.662775in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{3.728364in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{3.791886in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{1.000509in}}%
\pgfpathlineto{\pgfqpoint{3.855962in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{3.921551in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{3.985073in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{0.816699in}}%
\pgfpathlineto{\pgfqpoint{4.049150in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{4.114739in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.746971in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{3.681065in}}%
\pgfpathlineto{\pgfqpoint{1.811804in}{3.659286in}}%
\pgfpathlineto{\pgfqpoint{1.876838in}{3.598016in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{3.589161in}}%
\pgfpathlineto{\pgfqpoint{1.940158in}{3.536746in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{3.497256in}}%
\pgfpathlineto{\pgfqpoint{2.004991in}{3.475476in}}%
\pgfpathlineto{\pgfqpoint{2.070025in}{3.414206in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{3.405351in}}%
\pgfpathlineto{\pgfqpoint{2.133346in}{3.352937in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{3.313446in}}%
\pgfpathlineto{\pgfqpoint{2.198179in}{3.291667in}}%
\pgfpathlineto{\pgfqpoint{2.263212in}{3.230397in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{3.221541in}}%
\pgfpathlineto{\pgfqpoint{2.326533in}{3.169127in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{3.129637in}}%
\pgfpathlineto{\pgfqpoint{2.391366in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{2.456400in}{3.046587in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{3.037732in}}%
\pgfpathlineto{\pgfqpoint{2.519720in}{2.985317in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{2.945827in}}%
\pgfpathlineto{\pgfqpoint{2.584553in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{2.649587in}{2.862778in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{2.853922in}}%
\pgfpathlineto{\pgfqpoint{2.712908in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{2.762017in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{2.842774in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{2.670113in}}%
\pgfpathlineto{\pgfqpoint{2.906095in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{2.578208in}}%
\pgfpathlineto{\pgfqpoint{2.970928in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{3.035962in}{2.495158in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{2.486303in}}%
\pgfpathlineto{\pgfqpoint{3.099282in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{2.394398in}}%
\pgfpathlineto{\pgfqpoint{3.164115in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{3.229149in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{2.302494in}}%
\pgfpathlineto{\pgfqpoint{3.292470in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{2.210589in}}%
\pgfpathlineto{\pgfqpoint{3.357303in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{3.422336in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{2.118684in}}%
\pgfpathlineto{\pgfqpoint{3.485657in}{2.066269in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{2.026779in}}%
\pgfpathlineto{\pgfqpoint{3.550490in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{3.615524in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.934874in}}%
\pgfpathlineto{\pgfqpoint{3.678844in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{3.808711in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{1.751065in}}%
\pgfpathlineto{\pgfqpoint{3.872032in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{1.659160in}}%
\pgfpathlineto{\pgfqpoint{3.936865in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{4.001898in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{4.065219in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{4.108391in}{1.475350in}}%
\pgfpathlineto{\pgfqpoint{4.130052in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{4.195086in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{4.204985in}{1.383446in}}%
\pgfpathlineto{\pgfqpoint{4.258406in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{4.301579in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{4.323240in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{4.388273in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{4.398172in}{1.199636in}}%
\pgfpathlineto{\pgfqpoint{4.451594in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{1.107731in}}%
\pgfpathlineto{\pgfqpoint{4.516427in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{4.581460in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.015826in}}%
\pgfpathlineto{\pgfqpoint{4.644781in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{4.687953in}{0.923922in}}%
\pgfpathlineto{\pgfqpoint{4.709614in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{4.774648in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{4.784547in}{0.832017in}}%
\pgfpathlineto{\pgfqpoint{4.837969in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{4.881141in}{0.740112in}}%
\pgfpathlineto{\pgfqpoint{4.902802in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{2.886398in}}%
\pgfpathlineto{\pgfqpoint{0.944327in}{2.862778in}}%
\pgfpathlineto{\pgfqpoint{1.009542in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{2.794494in}}%
\pgfpathlineto{\pgfqpoint{1.072772in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{2.702589in}}%
\pgfpathlineto{\pgfqpoint{1.137514in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{1.202730in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{2.610684in}}%
\pgfpathlineto{\pgfqpoint{1.265960in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{2.518779in}}%
\pgfpathlineto{\pgfqpoint{1.330702in}{2.495158in}}%
\pgfpathlineto{\pgfqpoint{1.395917in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{2.426874in}}%
\pgfpathlineto{\pgfqpoint{1.459147in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{1.500362in}{2.334970in}}%
\pgfpathlineto{\pgfqpoint{1.523889in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{1.589104in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{1.596956in}{2.243065in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.151160in}}%
\pgfpathlineto{\pgfqpoint{1.717076in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{1.782292in}{2.066269in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{2.059255in}}%
\pgfpathlineto{\pgfqpoint{1.845522in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{1.967350in}}%
\pgfpathlineto{\pgfqpoint{1.910264in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{1.975479in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{2.038709in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{1.783541in}}%
\pgfpathlineto{\pgfqpoint{2.103451in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{2.168666in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{1.691636in}}%
\pgfpathlineto{\pgfqpoint{2.231896in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{1.599731in}}%
\pgfpathlineto{\pgfqpoint{2.296639in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{2.361854in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{2.425084in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{1.415922in}}%
\pgfpathlineto{\pgfqpoint{2.489826in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{1.324017in}}%
\pgfpathlineto{\pgfqpoint{2.618271in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{1.232112in}}%
\pgfpathlineto{\pgfqpoint{2.683013in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{2.748229in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{1.140207in}}%
\pgfpathlineto{\pgfqpoint{2.811458in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{2.876201in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{2.941416in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{0.956398in}}%
\pgfpathlineto{\pgfqpoint{3.004646in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{3.069388in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{3.134603in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{0.772588in}}%
\pgfpathlineto{\pgfqpoint{3.197833in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{3.636954in}}%
\pgfpathlineto{\pgfqpoint{0.960064in}{3.598016in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{3.545049in}}%
\pgfpathlineto{\pgfqpoint{1.025562in}{3.536746in}}%
\pgfpathlineto{\pgfqpoint{1.089265in}{3.475476in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{3.453145in}}%
\pgfpathlineto{\pgfqpoint{1.153251in}{3.414206in}}%
\pgfpathlineto{\pgfqpoint{1.210581in}{3.361240in}}%
\pgfpathlineto{\pgfqpoint{1.218749in}{3.352937in}}%
\pgfpathlineto{\pgfqpoint{1.282453in}{3.291667in}}%
\pgfpathlineto{\pgfqpoint{1.307175in}{3.269335in}}%
\pgfpathlineto{\pgfqpoint{1.346438in}{3.230397in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{3.177430in}}%
\pgfpathlineto{\pgfqpoint{1.411937in}{3.169127in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{3.107857in}}%
\pgfpathlineto{\pgfqpoint{1.500362in}{3.085525in}}%
\pgfpathlineto{\pgfqpoint{1.539626in}{3.046587in}}%
\pgfpathlineto{\pgfqpoint{1.596956in}{2.993621in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{2.985317in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.901716in}}%
\pgfpathlineto{\pgfqpoint{1.732813in}{2.862778in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{2.809811in}}%
\pgfpathlineto{\pgfqpoint{1.798311in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{1.862015in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{1.886737in}{2.717906in}}%
\pgfpathlineto{\pgfqpoint{1.926001in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{1.983331in}{2.626001in}}%
\pgfpathlineto{\pgfqpoint{1.991499in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{2.055202in}{2.556428in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.534097in}}%
\pgfpathlineto{\pgfqpoint{2.119188in}{2.495158in}}%
\pgfpathlineto{\pgfqpoint{2.176518in}{2.442192in}}%
\pgfpathlineto{\pgfqpoint{2.184686in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{2.248389in}{2.372619in}}%
\pgfpathlineto{\pgfqpoint{2.273112in}{2.350287in}}%
\pgfpathlineto{\pgfqpoint{2.312375in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{2.369705in}{2.258382in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{2.441577in}{2.188809in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{2.505563in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{2.562893in}{2.074573in}}%
\pgfpathlineto{\pgfqpoint{2.571061in}{2.066269in}}%
\pgfpathlineto{\pgfqpoint{2.634764in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{2.659486in}{1.982668in}}%
\pgfpathlineto{\pgfqpoint{2.698750in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{2.756080in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{2.764248in}{1.882460in}}%
\pgfpathlineto{\pgfqpoint{2.827951in}{1.821190in}}%
\pgfpathlineto{\pgfqpoint{2.852674in}{1.798858in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{2.949267in}{1.706954in}}%
\pgfpathlineto{\pgfqpoint{2.957435in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{3.021139in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{3.045861in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{3.085125in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{3.142455in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{3.150623in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{3.214326in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{3.239048in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{3.278312in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{3.335642in}{1.339334in}}%
\pgfpathlineto{\pgfqpoint{3.343810in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{3.407513in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{3.432236in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{3.471499in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{1.155525in}}%
\pgfpathlineto{\pgfqpoint{3.536997in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{3.600701in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{3.625423in}{1.063620in}}%
\pgfpathlineto{\pgfqpoint{3.664687in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{3.722017in}{0.971715in}}%
\pgfpathlineto{\pgfqpoint{3.730185in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{3.793888in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{3.818610in}{0.879810in}}%
\pgfpathlineto{\pgfqpoint{3.857874in}{0.840872in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{0.787906in}}%
\pgfpathlineto{\pgfqpoint{3.923372in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{3.987075in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570688in}{2.734803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570688in}{2.734803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323441in}{2.018591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323441in}{2.018591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798375in}{1.566711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798375in}{1.566711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570688in}{2.282923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570688in}{2.282923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323441in}{1.566711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.920800in}{0.718332in}}{\pgfqpoint{4.733090in}{3.002223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323441in}{1.566711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{0.920800in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{0.718332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920800in}{3.720556in}}%
\pgfpathlineto{\pgfqpoint{5.653890in}{3.720556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

